Panini -- Anonymous Anycast and an Instantiation

Anycast messaging (i.e., sending a message to an unspecified receiver) has long been neglected by the anonymous communication community. An anonymous anycast prevents senders from learning who the receiver of their message is, allowing for greater privacy in areas such as political activism and whistleblowing. While there have been some protocol ideas proposed, formal treatment of the problem is absent. Formal definitions of what constitutes anonymous anycast and privacy in this context are however a requirement for constructing protocols with provable guarantees. In this work, we define the anycast functionality and use a game-based approach to formalize its privacy and security goals. We further propose Panini, the first anonymous anycast protocol that only requires readily available infrastructure. We show that Panini allows the actual receiver of the anycast message to remain anonymous, even in the presence of an honest but curious sender. In an empirical evaluation, we find that Panini adds only minimal overhead over regular unicast: Sending a message anonymously to one of eight possible receivers results in an end-to-end latency of 0.76s.

==> figures/GRA.tex <==
\begin{tikzpicture}[
    msg/.style={midway,fill=white,font=\tiny,inner sep=1},
    cmp/.style={draw,fill=white,align=left,font=\tiny,inner sep=2},
    scale=0.7
]
    \node[font=\large] (c) at (0,7) {$\mathcal{C}$};
    \node[font=\large] (a) at (6,7) {$\mathcal{A}$};
    \draw[-|] (c) -- (0,1.75);
    \draw[-|] (0,1.5) -- (0,0.5);
    \draw[] (a) -- (6,2.5);
    
    \draw[-|] (6,2.5) to[out=-135,in=90] (5.75,2.25) -- (5.75,1.75);
    \draw (6,2.5) to[out=-45,in=90] (6.25,2.25) -- (6.25,0.5);
    \node[fill=white,inner sep=1,draw,circle,font=\footnotesize] (a0) at (6,2.5) {\textbf{or}};
    
    \node[cmp,xshift=0.47cm] (c0) at (0,6.4) {$b \gets^R \{0,1\}$};
    \draw[->] (6,6) -- node[msg] {$\textit{Ch} = (s,m,n,U_p)$} ++(-6,0);
    
    \draw[fill=black!10] (2,5.75) rectangle node[midway,font=\large] {$\Pi$} (4,4.75);
    \draw[->] (0,5.5) -- node[msg] {\textit{Ch}} ++(2,0); 
    \draw[->] (2,5) -- node[msg] {$U_a, \Pi(\textit{Ch})$} ++(-2,0); 
    
    \node[cmp,xshift=1.17cm] (c1) at (0,4) {
        \textbf{if} $\exists\: \text{cor. } u \in U_a$\\
        \textbf{or} $\forall\: u \in U_p\cap U_a : u \text{ cor.}$:\\
        $\Pi(Ch) \gets \bot$
    };
    
    \draw[->] (0,3) -- node[msg] {$\Pi(\textit{Ch})$} ++(6,0);
    
    \draw[->] (5.75,2) -- ++(-5.75,0);
    \node[fill=white,font=\tiny,inner sep=1] (mid1) at (3,2) {$u\in U_p$};
    
    \draw[->] (6.25,1.25) -- ++(-6.25,0);
    \node[fill=white,font=\tiny,inner sep=1] (mid2) at (3,1.25) {\texttt{unveil}};
    
    \draw[->] (0,0.75) -- ++(6.25,0);
    \node[fill=white,font=\tiny,inner sep=1] (mid3) at (3,0.75) {$U_a$};
    
    \draw[->] (6.25,0.5) -- (6.5,0.5) -- (6.5,6.25) -- (6,6.25);
\end{tikzpicture}

==> figures/day.tex <==
\begin{tikzpicture}[thick, scale=0.45]
\begin{axis}[
        %symbolic x coords={},
        %symbolic x coords={Mon., Tue., Wed., Thu., Fri., Sat., Sun.},
        xtick={7,14,21,28},
        xlabel={Day of Month},
        ylabel={median latency (ms)},
        legend pos=north west,
        legend style={draw=none}]
    ]
    \addplot[black] coordinates {
        (7,337.0275501969696)
        (8,371.36731684027774)
        (9,364.43702006944443)
        (10,407.81198759245285)
        (11,392.05525155208335)
        (12,388.86096732638885)
        (13,364.83036506849317)
        (14,0)
        (15,0)
        (16,0)
        (17,0)
        (18,0)
        (19,576.0120548223684)
        (20,877.6067672905027)
        (21,1057.0122632328769)
        (22,800.5467490044446)
        (23,588.8199870104529)
        (24,578.2249300780669)
        (25,657.1532194156978)
        (26,609.2583962316603)
        (27,403.55763261594205)
        (28,367.1386413409091)
    };
\end{axis}
\end{tikzpicture}

==> figures/hours.tex <==
\begin{tikzpicture}[thick, scale=0.45]
\begin{axis}[
        %symbolic x coords={0,6,12,18},
        %extra x tick style={ticklabel style={fill=white,font=\scriptsize}},
        %extra x ticks={0, 6, 12, 18},
        xtick={0,6,12,18,23},
        xlabel={Hour of Day},
        ylabel={median latency (ms)},
        legend pos=north west,
        legend style={draw=none}]
    ]
    \addplot[black] coordinates {
        (0,543.0583969226191)
        (1,559.5866057068965)
        (2,505.71219826829264)
        (3,598.372662802721)
        (4,598.3382197109374)
        (5,705.4578329153846)
        (6,595.1884215149254)
        (7,503.55648331578936)
        (8,552.7518211449275)
        (9,632.8579458958334)
        (10,548.6546284718308)
        (11,564.3662840551724)
        (12,485.2244542307692)
        (13,576.0300260812501)
        (14,558.786564)
        (15,518.6122875176471)
        (16,542.9754268705883)
        (17,466.2631563888889)
        (18,495.41022964071857)
        (19,502.88828799397595)
        (20,461.5306787939394)
        (21,457.19071851807234)
        (22,459.04455454437874)
        (23,515.073644006024)
    };
\end{axis}
\end{tikzpicture}

==> figures/protocol.tex <==
    \begin{tikzpicture}
        \node[] (s) at (0,0) {\texttt{A}};
        \node[] (r0) at (1.5,0.6) {\texttt{B}};
        \node[] (r1) at (1.5,0) {\texttt{C}};
        \node[] (r2) at (1.5,-0.6) {\texttt{D}};

        \draw[->] (s) to[out=0,in=180] (r0);
        \draw[->] (s) to[out=0,in=180] (r2);
        \draw[->] (s) to[out=0,in=180] node[midway,fill=white,inner sep=0,xshift=0.2cm,font=\small,rotate=90] {\textsc{KeyReq}} (r1);

        \node[] (l) at (0.75,-1) {$P_0$: Init};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[] (s) at (0,0) {\texttt{A}};
        \node[] (r0) at (2.5,0.6) {\texttt{B}};
        \node[] (r1) at (2.5,0) {\texttt{C}};
        \node[] (r2) at (2.5,-0.6) {\texttt{D}};
        
        \node[draw,fill=black,text=white,font=\large] (a) at (1.25,0) {\textbf{?}};
        \draw[->] (r0) to[out=180,in=45] node[midway,fill=white,inner sep=0] {$k_1$} (a);
        \draw[->] (r1) to[out=180,in=0] node[midway,fill=white,inner sep=0] {$k_2$} (a);
        \draw[->] (r2) to[out=180,in=-45] node[midway,fill=white,inner sep=0] {$k_3$} (a);
        \draw[->] (a) to[out=180,in=0] node[midway,fill=white,inner sep=0,rotate=90] {$k_1,k_2,k_3$} (s);

        \node[] (l) at (2,-1) {$P_1$: Key Submit};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[] (s) at (0,0) {\texttt{A}};
        \node[] (r0) at (3.5,0.6) {\texttt{B}};
        \node[] (r1) at (3.5,0) {\texttt{C}};
        \node[] (r2) at (3.5,-0.6) {\texttt{D}};

        \draw[] (s) --++ (0,-1.0);
        \node[draw,fill=white,xshift=0.7cm,align=center,font=\tiny] (sl) at (0,-1.3) {
            $k\gets^R \{k_1,k_2,k_3\}$\\
            $c\gets \textsc{Enc}(k,(\textit{tag}, m))$
        };
        \draw[->] (s) to[out=0,in=180] node[near end,fill=white,inner sep=0] {$c$} (r0);
        \draw[->] (s) to[out=0,in=180] node[near end,fill=white,inner sep=0] {$c$} (r1);
        \draw[->] (s) to[out=0,in=180] node[near end,fill=white,inner sep=0] {$c$} (r2);
        \draw[] (r2) --++ (0,-0.5);
        \node[draw,fill=white,xshift=-1.2cm,align=center,font=\tiny] (rl) at (4.5,-1.3) {
            $(\textit{tag}^\prime, m^\prime) \gets \textsc{Dec}(k_3,c)$\\
            \textbf{if} $\textit{tag}^\prime = \textit{tag}$: output $m^\prime$
        };

        \node[] (l) at (2,-2) {$P_2$: Distribution};
    \end{tikzpicture}

==> figures/weekdays.tex <==
\begin{tikzpicture}[thick, scale=0.45]
\begin{axis}[
        symbolic x coords={},
        symbolic x coords={Mon., Tue., Wed., Thu., Fri., Sat., Sun.},
        xtick=data,
        xlabel={Day of Week},
        ylabel={95th percentile latency (ms)},
        legend pos=north west,
        legend style={draw=none}]
    ]
    \addplot[ybar,black,fill=black!25] coordinates {
        (Mon.,832.8660789858491)
        (Tue.,543.259425733777)
        (Wed.,489.47196513798707)
        (Thu.,475.15422054166663)
        (Fri.,536.912603835034)
        (Sat.,501.18264904863224)
        (Sun.,595.4509077763819)
    };
\end{axis}
\end{tikzpicture}
